Proxy-Manifold-Guided Denoising for Training-Free Adaptation of VLMs

In spite of its name, source-free domain adaptation (SFDA) is not entirely source-free. Although source data remains inaccessible during adaptation, existing methods require a task-specific source-trained model. Recent SFDA approaches increasingly employ VLMs to guide adaptation. Despite outperforming conventional approaches, VLM-guided methods exhibit limited variation in target-domain accuracy across various source-domain initializations. This motivates improving the VLM guidance and raises the question: can VLM predictions that are refined independently of a task-specific source model provide more effective supervision for vision classifier adaptation? We frame this perspective as source-independent domain adaptation (SIDA), a unifying taxonomy which advocates decoupling transductive prediction refinement of foundation models (FMs) from downstream classifier training. Building on this, we propose Proxy-Manifold-Guided Denoising (ProMD), a training-free adaptation approach for VLMs. ProMD denoises zero-shot logits using nearest-neighbor consensus on a proxy manifold. To address errors remaining after denoising occurred, ProMD optionally queries a frozen LVLM over a sample's top-5 classes. Across 14 datasets, ProMD improves CLIP ViT-B zero-shot accuracy by $\sim$7 pp, while ProMD+ improves SOTA-refined accuracy by $\sim$2.5-3.5 pp, demonstrating benefits beyond zero-shot refinement. Within SIDA, ProMD's pseudo-labels enable separately trained classifiers to outperform SFDA methods by $\sim$3 pp without task-specific source training.

==> 00_content/figures/motivation.tex <==
\definecolor{cSHOT}{HTML}{6B4226}
\definecolor{cNRC}{HTML}{8C6239}
\definecolor{cAaD}{HTML}{B08B63}
\definecolor{cAdaCon}{HTML}{8C8175}
\definecolor{cCoWA}{HTML}{696969}
\definecolor{cRGV}{HTML}{343434}
\definecolor{cDIFO}{HTML}{0072B2}
\definecolor{cProDe}{HTML}{009E73}
\definecolor{cDUET}{HTML}{E69F00}
\definecolor{cVSFOT}{HTML}{CC79A7}
\pgfplotsset{
  sourcepaperaxis/.style={
    scale only axis, width=14.5cm, height=4.6cm,
    xmin=-0.55, xmax=7.55, enlarge x limits=false,
    axis line style={black!55,line width=0.4pt},
    tick align=outside, tick style={black!55,line width=0.4pt},
    font=\fontsize{9}{11}\selectfont,
    tick label style={font=\fontsize{8}{10}\selectfont},
    ylabel style={font=\fontsize{9}{11}\selectfont},
    scaled ticks=false,
  },
  sourcebar/.style={
    ybar, bar shift=0pt, bar width=2.8pt,
    draw=#1!85!black,fill=#1!70!white,line width=0.25pt,
  },
}
\adjustbox{max width=\linewidth}{%
\begin{tikzpicture}
\begin{axis}[
  sourcepaperaxis,name=stdaxis,
  axis x line*=bottom,axis y line*=left,
  ymin=0,ymax=4.8,ytick={0,1,2,3,4},
  ylabel={Across-source Std. Dev. (p.p.) $\downarrow$},
  ylabel style={at={(axis description cs:0.015,0.5)},anchor=north},
  xlabel={Target domain},
  xtick={0,...,7},xticklabels={C,P,R,S,Ar,Cl,Pr,Rw},
  ymajorgrids=true,grid style={black!10,line width=0.3pt},
]
\draw[black!35,densely dashed,line width=0.4pt]
  (axis cs:3.5,0)--(axis cs:3.5,4.8);
\node[anchor=north,font=\bfseries\fontsize{9}{11}\selectfont]
  at (axis cs:1.5,4.71) {DomainNet-126};
\node[anchor=north,font=\bfseries\fontsize{9}{11}\selectfont]
  at (axis cs:5.5,4.71) {Office-Home};
\addplot[sourcebar=cSHOT] coordinates {(-0.360,1.3892) (0.640,2.2368) (1.640,1.8502) (2.640,1.9553) (3.640,3.2470) (4.640,1.9553) (5.640,3.5511) (6.640,2.1932)};
\addplot[sourcebar=cNRC] coordinates {(-0.280,3.3561) (0.720,3.4020) (1.720,2.1197) (2.720,1.2858) (3.720,2.8501) (4.720,1.1060) (5.720,3.2140) (6.720,2.3065)};
\addplot[sourcebar=cAaD] coordinates {(3.800,2.4880) (4.800,0.9539) (5.800,3.3867) (6.800,1.8583)};
\addplot[sourcebar=cAdaCon] coordinates {(-0.120,2.6083) (0.880,3.7581) (1.880,1.8717) (2.880,1.4224) (3.880,2.9838) (4.880,1.5716) (5.880,2.9687) (6.880,1.7349)};
\addplot[sourcebar=cCoWA] coordinates {(-0.040,1.6166) (0.960,1.3013) (1.960,0.4359) (2.960,0.4163) (3.960,2.6350) (4.960,1.9975) (5.960,3.1628) (6.960,1.2530)};
\addplot[sourcebar=cRGV] coordinates {(0.040,4.0305) (1.040,1.2021) (3.040,0.4950) (4.040,3.4588) (5.040,1.8330) (6.040,2.6889) (7.040,1.0149)};
\addplot[sourcebar=cDIFO] coordinates {(0.120,1.0706) (1.120,0.4321) (2.120,0.4772) (3.120,0.5823) (4.120,1.2662) (5.120,0.2646) (6.120,0.3464) (7.120,0.0577)};
\addplot[sourcebar=cProDe] coordinates {(0.200,0.2887) (1.200,0.1528) (2.200,0.0577) (3.200,0.1528) (4.200,0.2887) (5.200,0.1000) (6.200,0.4359) (7.200,0.1528)};
\addplot[sourcebar=cDUET] coordinates {(0.280,0.3055) (1.280,0.2517) (2.280,0.1155) (3.280,0.2000) (4.280,0.5196) (5.280,0.2082) (6.280,0.4041) (7.280,0.1528)};
\addplot[sourcebar=cVSFOT] coordinates {(0.360,0.2183) (1.360,0.1405) (2.360,0.0907) (3.360,0.2702)};
\end{axis}
\begin{axis}[
  sourcepaperaxis,
  at={(stdaxis.south west)},anchor=south west,
  axis x line=none,axis y line*=right,
  ymin=40,ymax=100,ytick={40,50,60,70,80,90,100},
  xtick=\empty,ymajorgrids=false,
  ylabel={Mean target accuracy (\%) $\uparrow$},
  yticklabel pos=right,
  ylabel style={at={(axis description cs:1.13,0.5)},anchor=north},
  legend columns=6,legend cell align=center,
  legend style={
    at={(0.55,1.02)},anchor=south,draw=none,
    font=\fontsize{8}{10}\selectfont,
    /tikz/every even column/.append style={column sep=7pt},
  },
]
\addplot[only marks,mark=square*,mark size=2.0pt,
  mark options={solid,draw=white,fill=cSHOT,line width=0.5pt}]
  coordinates {(-0.360,68.6000) (0.640,65.0333) (1.640,79.1667) (2.640,59.6667) (3.640,69.5667) (4.640,56.9333) (5.640,80.2000) (6.640,80.6000)};
\addlegendentry{SHOT}
\addplot[only marks,mark=triangle*,mark size=2.5pt,
  mark options={solid,draw=white,fill=cNRC,line width=0.5pt}]
  coordinates {(-0.280,65.6667) (0.720,65.9333) (1.720,79.0333) (2.720,59.2333) (3.720,68.1333) (4.720,57.5667) (5.720,81.9000) (6.720,81.2000)};
\addlegendentry{NRC}
\addplot[only marks,mark=pentagon*,mark size=2.1pt,
  mark options={solid,draw=white,fill=cAaD,line width=0.5pt}]
  coordinates {(3.800,69.4000) (4.800,58.4000) (5.800,81.5000) (6.800,81.5667)};
\addlegendentry{AaD}
\addplot[only marks,mark=*,mark size=2.0pt,
  mark options={solid,draw=white,fill=cAdaCon,line width=0.5pt}]
  coordinates {(-0.120,64.1333) (0.880,64.9667) (1.880,76.1667) (2.880,56.5667) (3.880,62.1667) (4.880,46.9000) (5.880,75.8333) (6.880,75.1000)};
\addlegendentry{AdaCon}
\addplot[only marks,mark=diamond*,mark size=2.5pt,
  mark options={solid,draw=white,fill=cCoWA,line width=0.5pt}]
  coordinates {(-0.040,68.0667) (0.960,65.8667) (1.960,80.1000) (2.960,60.4667) (3.960,69.8667) (4.960,58.2000) (5.960,80.9667) (6.960,81.1000)};
\addlegendentry{CoWA}
\addplot[only marks,mark=triangle*,mark size=2.5pt,
  mark options={solid,draw=white,fill=cRGV,line width=0.5pt,rotate=180}]
  coordinates {(0.040,74.7500) (1.040,72.0500) (2.040,83.2000) (3.040,67.6500) (4.040,70.6667) (5.040,60.8000) (6.040,82.6000) (7.040,82.5000)};
\addlegendentry{RGV}
\addplot[only marks,mark=diamond*,mark size=2.5pt,
  mark options={solid,draw=white,fill=cDIFO,line width=0.5pt}]
  coordinates {(0.120,80.6500) (1.120,77.0600) (2.120,87.0433) (3.120,75.5633) (4.120,82.2667) (5.120,70.4000) (6.120,90.8000) (7.120,88.8333)};
\addlegendentry{DIFO}
\addplot[only marks,mark=*,mark size=2.0pt,
  mark options={solid,draw=white,fill=cProDe,line width=0.5pt}]
  coordinates {(0.200,85.3333) (1.200,83.2333) (2.200,92.3667) (3.200,79.1333) (4.200,82.6667) (5.200,72.6000) (6.200,92.0000) (7.200,90.6667)};
\addlegendentry{ProDe}
\addplot[only marks,mark=triangle*,mark size=2.5pt,
  mark options={solid,draw=white,fill=cDUET,line width=0.5pt}]
  coordinates {(0.280,82.7333) (1.280,80.3333) (2.280,89.6667) (3.280,79.0000) (4.280,83.3000) (5.280,73.7667) (6.280,90.7667) (7.280,91.0333)};
\addlegendentry{DUET}
\addplot[only marks,mark=square*,mark size=2.0pt,
  mark options={solid,draw=white,fill=cVSFOT,line width=0.5pt}]
  coordinates {(0.360,83.2567) (1.360,79.6267) (2.360,90.4367) (3.360,77.1967) (4.360,83.3900) (5.360,74.7600) (6.360,91.8000) (7.360,91.4000)};
\addlegendentry{VSFOT}
\end{axis}

\node[] (legend_title_a) at (3.2, 5.375) {\fontsize{8}{10}\selectfont \gradientRGB{Conventional}{107, 66, 38}{52, 52, 52}};
\node[] (legend_title_b) at (3.2, 4.95) {\fontsize{8}{10}\selectfont \gradientRGB{VLM-}{0, 114, 178}{0, 158, 115}\gradientRGB{guided}{0, 158, 115}{204, 121, 167}};
\draw[gray, top color=cSHOT, bottom color=cAaD, rounded corners=1pt] (2.4,5.175) -- (11.7,5.175);

\node[anchor=north,font=\fontsize{8}{10}\selectfont,text=black!75]
  at ([yshift=-0.93cm]stdaxis.south)
  {Bars: Std. Dev. (left y-axis)\quad Markers: accuracy (right y-axis)};
\end{tikzpicture}%
}
\vspace{-1.5em}
